FINN: A Framework for Fast, Scalable Binarized Neural Network Inference

Research has shown that convolutional neural networks contain significant redundancy, and high classification accuracy can be obtained even when weights and activations are reduced from floating point to binary values. In this paper, we present FINN, a framework for building fast and flexible FPGA accelerators using a flexible heterogeneous streaming architecture. By utilizing a novel set of optimizations that enable efficient mapping of binarized neural networks to hardware, we implement fully connected, convolutional and pooling layers, with per-layer compute resources being tailored to user-provided throughput requirements. On a ZC706 embedded FPGA platform drawing less than 25 W total system power, we demonstrate up to 12.3 million image classifications per second with 0.31 {\mu}s latency on the MNIST dataset with 95.8% accuracy, and 21906 image classifications per second with 283 {\mu}s latency on the CIFAR-10 and SVHN datasets with respectively 80.1% and 94.9% accuracy. To the best of our knowledge, ours are the fastest classification rates reported to date on these benchmarks.

==> images/brams.tex <==
\resizebox {\columnwidth} {!} {
\begin{tikzpicture}
\begin{axis}[
    xlabel={\# S},
    ylabel={\# P},
    zlabel={\# BRAMs},
    %zmode=log,
    x dir=reverse, 
    %y dir=reverse,
    xmin=4, xmax=64,
    ymin=4, ymax=64,
    ytick={4,8,16,32,64},
    xtick={4,8,16,32,64},
    zmin=0, zmax=64,
    legend pos=north east
]

\addplot3[mesh, scatter,  mesh/rows=5 ]
    table [x=SIMD, y=PE, z=BRAM-mem, col sep=comma] {csv-graph/Total_SIMD_PE.csv};\label{plot_3};
\end{axis}
\end{tikzpicture}
}

==> images/brams_compute.tex <==
\resizebox {\columnwidth} {!} {
\begin{tikzpicture}
\begin{axis}[
    ylabel={IFM Dim},
    xlabel={IFM Channels},
    zlabel={\# BRAMs},
    x dir=reverse, 
    %y dir=reverse,
    xmin=16, xmax=256,
    ymin=22, ymax=70,
    ytick={22,38,54,70},
    xtick={16,32,64,128,256},
    zmin=0, zmax=130,
    legend pos=north east
]

\addplot3[mesh, scatter,  mesh/rows=5 ]
    table [x=InputChannels, y=InputDim, z=BRAM, col sep=comma] {csv-graph/BRAM_IFM_Lesspoints.csv};\label{plot_BRAM};
\end{axis}
\end{tikzpicture}
}

==> images/dorefanet-ku115.tex <==
\resizebox {\columnwidth} {!} {
\begin{tikzpicture}
\begin{loglogaxis}[
    xlabel={Ops:Byte},
    ylabel={GOps/s},
    log basis x=2,
    % YU: I commented this out because it was making compilation
    % fail with a "dimension too large" error.
    %xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
    xticklabels={0.125, 1, 8, 64, 512, 4096, 16384, 32768},
    %log ticks with fixed point,
    xmin=0.125, xmax=32768,
    ymin=1, ymax=100000,
    legend pos=north west
]
\addplot[
    dashdotdotted, thick,
    color=black,
    mark=none,
    ]
    table [x=OperationalIntensity, y=K40, col sep=comma] {csv-graph/roofline.csv};
    \label{Floating point precision-K40-dorefa}; 
    
\addplot[
    dotted, thick,
    color=blue,
    mark=none,
    ]
    table [x=OperationalIntensity, y=K40-1b, col sep=comma] {csv-graph/roofline.csv};
    \label{1-bit precision-K40-dorefa}; 

%\addplot[
%    dotted, thick,
%    color=blue,
%    mark=none,
%    ]
%    table [x=OperationalIntensity, y=P-100-1b, col sep=comma] {csv-graph/roofline.csv};
%    \label{1-bit precision-P-100-1b};

\addplot[
    dashdotted, thick,
    name path global=1bit,
    color=red,
    mark=none,
    ]
    table [x=OperationalIntensity, y=KU115-1b, col sep=comma] {csv-graph/roofline.csv};
    \label{1-bit precision-115_2}; 
    
\addplot [color=violet,thick, name path global=DoreFanet] coordinates {
		(9602,1)
		(9602,100000)};
    \label{AlexNet};
\addplot [color=violet, thick, mark=*] coordinates {
		(9602,40000)};    
    
\end{loglogaxis}

\node [draw,fill=white] at (rel axis cs: 0.9,0.2) {\shortstack[l]{
\ref{Floating point precision-K40-dorefa} K40 single precision \\
\ref{1-bit precision-K40-dorefa} K40 1-bit precision \\
%\ref{1-bit precision-P-100-1b} P100 1-bit precision \\
\ref{1-bit precision-115_2} KU115 1-bit precision}};
\end{tikzpicture}
}

==> images/energy-efficiency.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
			width=\linewidth, height=3.2cm,
%			xlabel={Prototype},
			xtick={1,2,3,4,5,6,7,8,9,10,11},
			legend style={font=\scriptsize},
			legend pos={north east},
			legend columns=2,
			ylabel={FPS/W},
%			ylabel style={font=\scriptsize},
%			xlabel style={font=\scriptsize},
%			ylabel shift=-3 pt,
			xticklabel style={rotate=15,anchor=east, font=\scriptsize},
			ybar, bar width=4pt,
%			enlarge x limits={abs=0.6cm},
			symbolic x coords={SFC-max, LFC-max, CNV-max, SFC-fix, SFC-smax, LFC-fix, CNV-fix},
			xtick={SFC-max, LFC-max, CNV-max, SFC-fix, SFC-smax, LFC-fix, CNV-fix},
%			xticklabels={5,6,1,2,3,7,8,9,11,4,10,12},
%			extra x ticks       = {sep1, sep2},
%			extra x tick labels = ,
%			extra x tick style  = { font=\scriptsize },
			]
			
\addplot+[ybar][domain=0:1000] coordinates {					
(SFC-max, 583066.0377)
(LFC-max, 69070.79646)
(CNV-max, 1872.307692)
(SFC-fix, 1506.740741)
(LFC-fix, 1544.886076)
(CNV-fix, 1160.99)
%(SFC-min, 124.5575)
%(LFC-min, 25.67567568)
%(CNV-min, 0.85375)
%(CNV-smax, 1216.888889)
(SFC-smax, 2247.285714)

};					
\addlegendentry{wall}					
					
\addplot+[ybar] coordinates {					
(SFC-max, 1693287.671)
(LFC-max, 177386.3636)
(CNV-max, 6085)
(SFC-fix, 28382.7907)
(LFC-fix, 15255.75)
(CNV-fix, 5047.782609)
%(SFC-min, 2491.15)
%(LFC-min, 633.3333333)
%(CNV-min, 11.38333333)
%(CNV-smax, 6442.352941)
(SFC-smax, 78655)
};					
\addlegendentry{chip}										

\end{semilogyaxis}

\end{tikzpicture}

==> images/initializationinterval.tex <==
\resizebox {\columnwidth} {!} {
\begin{tikzpicture}
\begin{axis}[
    xlabel={\# S},
    ylabel={\# P},
    zlabel={Interval [\#cycles]},
    zmode=log,
    %x dir=reverse, 
    y dir=reverse,
    xmin=4, xmax=64,
    ymin=4, ymax=64,
    ytick={4,8,16,32,64},
    xtick={4,8,16,32,64},
    zmin=6000, zmax=2000000,
    legend pos=north east
]

\addplot3[surf,mesh/rows=5]
    table [x=SIMD, y=PE, z=HLSInterval, col sep=comma] {csv-graph/Total_SIMD_PE.csv};\label{plot_3};
\end{axis}
\end{tikzpicture}
}

==> images/lutusage.tex <==
\resizebox {\columnwidth} {!} {
\begin{tikzpicture}
\begin{axis}[
    xlabel={\# S},
    ylabel={\# P},
    zlabel={LUT},
    zmode=log,
    x dir=reverse, 
    %y dir=reverse,
    xmin=4, xmax=64,
    ymin=4, ymax=64,
    ytick={4,8,16,32,64},
    xtick={4,8,16,32,64},
    zmin=2000, zmax=45000,
    legend pos=north east
]

\addplot3[surf,mesh/rows=5]
    table [x=SIMD, y=PE, z=LUT, col sep=comma] {csv-graph/Total_SIMD_PE.csv};\label{plot_3};
\end{axis}
\end{tikzpicture}
}

==> images/mapping-res-efficiency.tex <==
\begin{tikzpicture}

\begin{axis}[
			axis y line*=left,
			width=\linewidth, height=3cm,
			xlabel={PE count},
%			xmin=0, xmax=256,
%			xtick={1,50, 100, 150, 200, 250},
%			legend style={
%				font=\scriptsize,
%				at={(0.65,1.0)}, 
%			    anchor=north},
%			legend pos={north east},
%			legend columns=2,
			ylabel={LUT/Ops/cycle},
%			ylabel style={font=\scriptsize},
%			xlabel style={font=\scriptsize},
%			ylabel shift=-3 pt,
%			xticklabel style={rotate=15,anchor=east, font=\scriptsize},
%			ybar, bar width=4pt,
%			enlarge x limits={abs=0.6cm},
%			symbolic x coords={SFC-max, LFC-max, CNV-max, SFC-fix, LFC-fix, CNV-fix},
%			xtick={SFC-max, LFC-max, CNV-max, SFC-fix, LFC-fix, CNV-fix},
%			xticklabels={1,50,100,150,200,256},
%			extra x ticks       = {sep1, sep2},
%			extra x tick labels = ,
%			extra x tick style  = { font=\scriptsize },
			]
			
\addplot+[solid] coordinates {
(256, 2.188293457)
(128, 2.566101074)
(64, 1.658447266)
(32, 1.83203125)
(8, 2.58984375)
(2, 5.015625)
(1, 8.3125)
}; \label{luteff}
\addlegendentry{LUT efficiency}
\end{axis}

\begin{axis}[
			axis y line*=right,
			axis x line = none,
			width=\linewidth, height=3cm,
%			xlabel={PE count},
			ylabel={BRAMs},
			]

\addlegendimage{/pgfplots/refstyle=luteff}\addlegendentry{LUT efficiency}			
\addplot+[solid,mark=o,red] coordinates {
(256, 0)
(128, 0)
(64, 64)
(32, 32)
(8, 8)
(2, 3)
(1, 2.5)
};					
\addlegendentry{BRAM usage}

\end{axis}

\end{tikzpicture}

==> images/neuronfolding.tex <==
\resizebox {\columnwidth} {!} {
\begin{tikzpicture}
\begin{axis}[
    xlabel={\# N},
    ylabel={Throughput [\#cycles]},
    xmin=1, xmax=64,
    xtick={1,2,4,8,16,32,64},
    ymin=0, ymax=500000,
    legend pos=north east
]
 
\addplot[
    color=blue,thick,
    mark=square,
    ]
    table [x=PE, y=HLSIntervaleval, col sep=comma] {csv-graph/neuron-folding.csv};\label{plot_two}
    \addlegendentry{Interval};
\end{axis}

\begin{axis}[
    ylabel={LUT},
    axis y line*=right,
    xmin=1, xmax=64,
    hide x axis,
    xtick={1,2,4,8,16,32,64},
    ymin=0, ymax=50000,
    legend pos=north east
]
\addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{Throughput}
\addplot[
    color=black, thick,
    mark=triangle,
    ]
    table [x=PE, y=LUT, col sep=comma] {csv-graph/neuron-folding.csv}; \addlegendentry{LUT Usage};
\end{axis}
\end{tikzpicture}
}

==> images/roofline_gpus.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
	width=\columnwidth,
	height=6cm,
    xlabel={Ops:Byte},
    ylabel={GOps/s},
    log basis x=2,
    % YU: I commented this out because it was making compilation
    % fail with a "dimension too large" error.
    %xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
    xtick={0.125, 2, 32, 512, 8192, 131072},
    xticklabels={0.125, 2, 32, 512, 8192, 128K},
    %log ticks with fixed point,
    xmin=0.125, xmax=131072,
    ymin=1, ymax=100000,
    legend style={
    	at={(0.5,1.03)},
    	anchor=south,
    	font=\scriptsize
    },
    legend columns=3
]

\addplot[
    solid, thick,
    color=violet,
    mark=none,
    ]
    table [x=OperationalIntensity, y=ZU19EG-FP, col sep=comma] {csv-graph/Roofline-updated.csv};
    \label{FP-ZU19EG}; 
    
\addplot[
    dashed, thick, 
    color=blue,
    mark=none,
    ]
    table [x=OperationalIntensity, y=ZU19EG-HP, col sep=comma] {csv-graph/Roofline-updated.csv};
    \label{16-bit precision-ZU19EG};

\addplot[
    densely dashed, thick, 
    color=teal,
    mark=none,
    ]
    table [x=OperationalIntensity, y=ZU19EG-QP, col sep=comma] {csv-graph/Roofline-updated.csv};
    \label{8-bit precision-ZU19EG};

\addplot[
    dashdotted, thick,
    name path global=1bit,
    color=red,
    mark=none,
    ]
    table [x=OperationalIntensity, y=ZU19EG-1b, col sep=comma] {csv-graph/Roofline-updated.csv};
    \label{1-bit precision-ZU19EG}; 
    
  
\addplot [color=violet,thick, name path global=DoreFanet] coordinates {
		(9602,1)
		(9602,100000)};
    \label{AlexNet};
    
\addplot [color=violet, thick, mark=*] coordinates {
		(9602,40000)};   
\addplot [color=brown, thick, name path global=LFC] coordinates {
		(58204,1)
		(58204,100000)};
    \label{LFC};
\addplot [color=brown, thick, mark=*] coordinates {
		(58204,9086)};
\addplot [color=green, thick, name path global=SFC] coordinates {
		(6686,1)
		(6686,100000)};
    \label{SFC};
\addplot [color=green, thick, mark=*] coordinates {
		(6686,8265)};
\addplot [color=purple, thick, name path global=CNV] coordinates {
		(36400,1)
		(36400,100000)};
    \label{CNV};
\addplot [color=purple, thick, mark=*] coordinates {
		(36400,2465)};

\begin{comment}
\addplot [color=green, thick, mark=*] coordinates {
		(23.28,440)};

\addplot [color=black,thick, name path global=AlexNet_Original] coordinates {
		(5.97,1)
		(5.97,100000)};
    \label{AlexNet_Original};
\addplot [color=black, thick, mark=*] coordinates {
		(5.97,1455)};

\draw (3, 3) node[rotate=90]{\tiny 32-bit};
\draw (3.5, 2.7) node[rotate=90]{\tiny GPU};

\draw (5, 3) node[rotate=90]{\tiny 8-bit};
\draw (5.5, 2.7) node[rotate=90]{\tiny all off-chip};
\end{comment}

\draw (13.5, 3) node[rotate=90]{\tiny 1-bit};
\draw (14.0, 2.7) node[rotate=90]{\tiny all on-chip};
		
\end{loglogaxis}


\node [draw,fill=white] at (rel axis cs: 0.4,0.8) {\shortstack[l]{
\ref{FP-ZU19EG} FP32 precision \\
\ref{16-bit precision-ZU19EG} 16-bit precision \\
\ref{8-bit precision-ZU19EG} 8-bit precision \\
\ref{1-bit precision-ZU19EG} 1-bit precision}};

% Second "Legend" node
\node [draw,fill=white] at (rel axis cs: 0.7,0.2) {\shortstack[l]{
%\ref{LeNEt} LeNEt \\
%\ref{AlexNet complete} AlexNet complete \\
\ref{SFC} SFC \\
\ref{LFC} LFC \\
\ref{CNV} CNV \\
\ref{AlexNet} AlexNet
}};





%\node [draw,fill=white] at (rel axis cs: 0.4,0.8) {\shortstack[l]{
%\ref{16-bit precision-ZU19EG} 16-bit precision ZU19EG\\
%\ref{8-bit precision-ZU19EG} 8-bit precision ZU19EG\\
%\ref{1-bit precision-ZU19EG} 1-bit precision ZU19EG}};

% Second "Legend" node
%\node [draw,fill=white] at (rel axis cs: 0.7,0.2) {\shortstack[l]{
%\ref{LeNEt} LeNEt \\
%\ref{AlexNet complete} AlexNet complete \\
%\ref{Floating point precision-K40} Floating point precision K40 \\
%\ref{1-bit precision-K40} 1-bit precision K40 
%}};
%\node [draw,fill=white] at (rel axis cs: 0.81,0.2) {\shortstack[l]{
%\scriptsize \ref{16-bit precision-ZU19EG} 16-bit ops - FPGA \\
%%\ref{8-bit precision-ZU19EG} 8-bit ops - FPGA\\
%\scriptsize \ref{1-bit precision-ZU19EG} 1-bit ops - FPGA\\
%\scriptsize \ref{Floating point precision-K40} 16-bit ops - GPU\\
%\scriptsize \ref{1-bit precision-K40} 1-bit ops - GPU
%}};
\end{tikzpicture}

==> images/roofline_graph.tex <==


\begin{tikzpicture}
\begin{loglogaxis}[
	width=\linewidth,height=5cm,
    xlabel={Ops:Byte},
    ylabel={GOPS},
    log basis x=2,
    % YU: I commented this out because it was making compilation
    % fail with a "dimension too large" error.
    %xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
    %xticklabels={0.125, 1, 8, 64, 512, 4096, 16384, 32768, 65536, 131072},
    xtick={0.125, 2, 32, 512, 8192, 131072},
    xticklabels={0.125, 2, 32, 512, 8192, 128K},
    %log ticks with fixed point,
    xmin=0.125, xmax=131072,
    ymin=1, ymax=32768,
    legend pos=north west
]
 
\addplot[
    dashed,
    color=blue,
    mark=none,
    ]
    table [x=OperationalIntensity, y=ZC706-HP, col sep=comma] {csv-graph/Roofline-updated.csv};
    \label{16-bit precision};
\addplot[
    dotted, 
    color=black,
    mark=none,
    ]
    table [x=OperationalIntensity, y=ZC706-QP, col sep=comma] {csv-graph/Roofline-updated.csv};
    \label{8-bit precision};
\addplot[
    dashdotted,
    name path global=1bit,
    color=red,
    mark=none,
    ]
    table [x=OperationalIntensity, y=ZC706-1b, col sep=comma] {csv-graph/Roofline-updated.csv};
    \label{1-bit precision}; 
\addplot[
    name path global=1bit,
    color=purple,
    mark=none,
    ]
    table [x=OperationalIntensity, y=ZC706-FP, col sep=comma] {csv-graph/Roofline-updated.csv};
    \label{FP precision}; 
\addplot [color=brown, thick, name path global=LFC] coordinates {
		(58204,1)
		(58204,32768)};
    \label{LFC};
\addplot [color=brown, thick, mark=*] coordinates {
		(58204,9086)};
\addplot [color=gray, thick, name path global=MFC] coordinates {
		(6686,1)
		(6686,32768)};
    \label{SFC};
\addplot [color=gray, thick, mark=*] coordinates {
		(6686,8265)};
\addplot [color=green, thick, name path global=SFC] coordinates {
		(16621,1)
		(16621,32768)};
    \label{MFC};
\addplot [color=green, thick, mark=*] coordinates {
		(16621,11612)};
\addplot [color=purple, thick, name path global=CNV] coordinates {
		(36400,1)
		(36400,32768)};
    \label{CNV};
\addplot [color=purple, thick, mark=*] coordinates {
		(36400,2465)};
%\draw[->][color=violet] (axis cs:3742, 8000) -- (axis cs:16384,8000);
%\draw[->][color=brown] (axis cs:2320, 4000) -- (axis cs:16384,4000);
%\draw[->][color=green] (axis cs:1967, 2000) -- (axis cs:16384,2000);
%\draw[->][color=purple] (axis cs:1174, 1000) -- (axis cs:16384,1000);

%\ShowIntersection{1bit}{FCMNIST-1024}{brown}
%\ShowIntersection{1bit}{FCMNIST-512}{violet}
%\ShowIntersection{1bit}{CIFAR10SMALL}{purple}
%\ShowIntersection{1bit}{FCMNIST-256}{green}
\end{loglogaxis}

\node [draw,fill=white] at (rel axis cs: 0.4,0.8) {\shortstack[l]{
\ref{FP precision} FP32 precision \\
\ref{16-bit precision} 16-bit precision \\
\ref{8-bit precision} 8-bit precision \\
\ref{1-bit precision} 1-bit precision}};

% Second "Legend" node
\node [draw,fill=white] at (rel axis cs: 0.7,0.2) {\shortstack[l]{
%\ref{LeNEt} LeNEt \\
%\ref{AlexNet complete} AlexNet complete \\
\ref{SFC} SFC \\
\ref{MFC} MFC \\
\ref{LFC} LFC \\
\ref{CNV} CNV 
}};
\end{tikzpicture}



==> images/roofline_ku115.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
	width=\columnwidth,
	height=4cm,
    xlabel={Ops:Byte},
    ylabel={GOPS},
    log basis x=2,
    % YU: I commented this out because it was making compilation
    % fail with a "dimension too large" error.
    %xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult},
    xticklabels={0.125, 1, 8, 64, 512, 4096, 16384, 32768},
    %log ticks with fixed point,
    xmin=0.125, xmax=32768,
    ymin=1, ymax=100000,
    legend pos={north west},
    legend style={
    	%at={(0.5,1.03)},
    	%anchor=south,
    	font=\scriptsize
    },
    legend columns=1
]

%\addplot[
%    solid, thick,
%    color=brown,
%    mark=none,
%    ]
%    table [x=OperationalIntensity, y=K40, col sep=comma] {csv-graph/Roofline-updated.csv};
%    \label{Floating point precision-K40}; 
%    
%\addplot[
%    solid, thick,
%    color=violet,
%    mark=none,
%    ]
%    table [x=OperationalIntensity, y=K40-1b, col sep=comma] {csv-graph/Roofline-updated.csv};
%    \label{1-bit precision-K40}; 
%    
\addplot[
    dashed, thick, 
    color=blue,
    mark=none,
    ]
    table [x=OperationalIntensity, y=ZU19EG-HP, col sep=comma] {csv-graph/Roofline-updated.csv};
    \label{16-bit precision-ZU19EG};
\addplot[
    dotted, thick,
    color=black,
    mark=none,
    ]
    table [x=OperationalIntensity, y=ZU19EG-QP, col sep=comma] {csv-graph/Roofline-updated.csv};
    \label{8-bit precision-ZU19EG};
\addplot[
    dashdotted, thick,
    name path global=1bit,
    color=red,
    mark=none,
    ]
    table [x=OperationalIntensity, y=ZU19EG-1b, col sep=comma] {csv-graph/Roofline-updated.csv};
    \label{1-bit precision-ZU19EG}; 
\addplot [color=violet,thick, name path global=DoreFanet] coordinates {
		(9602,1)
		(9602,100000)};
    \label{AlexNet};
\addplot [color=violet, thick, mark=*] coordinates {
		(9602,40000)};   

\addplot [color=green,thick, name path global=AlexNet8BitOffChip] coordinates {
		(23.28,1)
		(23.28,100000)};
    \label{AlexNet8BitOffChip};
\addplot [color=green, thick, mark=*] coordinates {
		(23.28,111.74)};

\draw (5, 3) node[rotate=90]{\tiny 8-bit};
\draw (5.5, 2.7) node[rotate=90]{\tiny all off-chip};


\draw (13.5, 3) node[rotate=90]{\tiny 1-bit};
\draw (14.0, 2.7) node[rotate=90]{\tiny all on-chip};
		
\legend{16-bit ops, 8-bit ops, 1-bit ops}
\end{loglogaxis}

%\node [draw,fill=white] at (rel axis cs: 0.81,0.2) {\shortstack[l]{
%\scriptsize \ref{16-bit precision-ZU19EG} 16-bit ops - FPGA \\
%%\ref{8-bit precision-ZU19EG} 8-bit ops - FPGA\\
%\scriptsize \ref{1-bit precision-ZU19EG} 1-bit ops - FPGA\\
%\scriptsize \ref{Floating point precision-K40} 16-bit ops - GPU\\
%\scriptsize \ref{1-bit precision-K40} 1-bit ops - GPU
%}};
\end{tikzpicture}

==> images/runtime-res-efficiency.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
			width=\linewidth, height=3.2cm,
%			xlabel={Prototype},
%			xtick={1,2,3,4,5,6,7,8,9,10,11},
			legend style={
				font=\scriptsize,
				at={(0.65,1.0)},
			    anchor=north},
%			legend pos={north east},
			legend columns=2,
			ylabel={Ops/cycle},
%			ylabel style={font=\scriptsize},
%			xlabel style={font=\scriptsize},
%			ylabel shift=-3 pt,
			xticklabel style={rotate=15,anchor=east, font=\scriptsize},
			ybar, bar width=4pt,
%			enlarge x limits={abs=0.6cm},
			symbolic x coords={SFC-max, LFC-max, CNV-max, SFC-fix, LFC-fix, CNV-fix},
			xtick={SFC-max, LFC-max, CNV-max, SFC-fix, LFC-fix, CNV-fix},
%			xticklabels={5,6,1,2,3,7,8,9,11,4,10,12},
%			extra x ticks       = {sep1, sep2},
%			extra x tick labels = ,
%			extra x tick style  = { font=\scriptsize },
			]
			
\addplot+[ybar] coordinates {					
(SFC-max, 49664)
(LFC-max, 49408)
(CNV-max, 18152)
(SFC-fix, 50)
(LFC-fix, 386)
(CNV-fix, 9080)
};					
\addlegendentry{peak}					
					
\addplot+[ybar] coordinates {					
(SFC-max, 41327.27296)
(LFC-max, 45428.34688)
(CNV-max, 12327.49109)
(SFC-fix, 40.80437146)
(LFC-fix, 355.1792456)
(CNV-fix, 6533.412711)
};					
\addlegendentry{actual}										

\end{semilogyaxis}

\end{tikzpicture}

==> images/synapsefolding.tex <==
\resizebox {\columnwidth} {!} {
\begin{tikzpicture}
\begin{axis}[
    xlabel={\# S},
    ylabel={Throughput [\#cycles]},
    xmin=1, xmax=64,
    xtick={1,2,4,8,16,32,64},
    ymin=0, ymax=500000,
    legend pos=north east
]
 
\addplot[
    color=blue, thick,
    mark=square,
    ]
    table [x=SIMD, y=HLSIntervaleval, col sep=comma] {csv-graph/synapse-folding.csv};\label{plot_one}
    \addlegendentry{Interval};
\end{axis}

\begin{axis}[
    ylabel={LUT},
    axis y line*=right,
    xmin=1, xmax=64,
    xtick={1,2,4,8,16,32,64},
    hide x axis,
    ymin=0, ymax=50000,
    legend pos=north east
]
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{Throughput}
\addplot[
    color=black, thick,
    mark=triangle,
    ]
    table [x=SIMD, y=LUT, col sep=comma] {csv-graph/synapse-folding.csv}; \addlegendentry{LUT Usage};
\end{axis}  

\end{tikzpicture}
}
